Spatial Acoustic Projection for 3D Imaging Sonar Reconstruction

In this work we present a novel method for reconstructing 3D surfaces using a multi-beam imaging sonar. We integrate the intensities measured by the sonar from different viewpoints for fixed cell positions in a 3D grid. For each cell we integrate a feature vector that holds the mean intensity for a discretized range of viewpoints. Based on the feature vectors and independent sparse range measurements that act as ground truth information, we train convolutional neural networks that allow us to predict the signed distance and direction to the nearest surface for each cell. The predicted signed distances can be projected into a truncated signed distance field (TSDF) along the predicted directions. Utilizing the marching cubes algorithm, a polygon mesh can be rendered from the TSDF. Our method allows a dense 3D reconstruction from a limited set of viewpoints and was evaluated on three real-world datasets.

==> pics/classifier_network.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'classifier_network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{922.86277651bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62782195)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{classifier_network.pdf}}%
    \put(0.00517905,0.33103731){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input($3n$,1)\end{tabular}}}}}%
    \put(0.06170006,0.33069327){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Normalization\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{classifier_network.pdf}}%
    \put(0.8346007,0.3307164){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GlobalAveragePooling1D\end{tabular}}}}}%
    \put(0.89148865,0.33071645){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dense(96)\end{tabular}}}}}%
    \put(0.94024996,0.33071645){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dropout(0.1)\end{tabular}}}}}%
    \put(0.98901127,0.3307164){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dense(1)\end{tabular}}}}}%
    \put(0.13568863,0.33071518){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv1D(16,5)\end{tabular}}}}}%
    \put(0.2169575,0.33071518){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AveragePooling1D(2)\end{tabular}}}}}%
    \put(0.28847402,0.33071525){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv1D(32,5)\end{tabular}}}}}%
    \put(0.37136821,0.32908973){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AveragePooling1D(2)\end{tabular}}}}}%
    \put(0.44450927,0.33071511){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv1D(48,5)\end{tabular}}}}}%
    \put(0.52577801,0.33071511){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AveragePooling1D(2)\end{tabular}}}}}%
    \put(0.59891993,0.33071511){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv1D(64,5)\end{tabular}}}}}%
    \put(0.68018872,0.33071511){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AveragePooling1D(2)\end{tabular}}}}}%
    \put(0.75333064,0.33071511){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv1D(80,5)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{classifier_network.pdf}}%
  \end{picture}%
\endgroup%


==> pics/feature_vector_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478598in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478598in,y=0.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007166in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007166in,y=0.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889583in,y=-0.026234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \gamma_{3}\) (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.318636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162808in, y=0.270411in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{0.817909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162808in, y=0.769683in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437500in}{1.317181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162808in, y=1.268956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107253in,y=1.005000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Feature vector \(\displaystyle x_i\) (Intensity)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.250000in}}{\pgfqpoint{0.904167in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478598in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.486901in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.495204in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.503507in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.511809in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.520112in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.528415in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.536718in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.545020in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.553323in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.561626in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.569928in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.578231in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.586534in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.594837in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.603139in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.611442in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.619745in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.628048in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.636350in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.652956in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.661258in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.669561in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.677864in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.686167in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.694469in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.702772in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.711075in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.719377in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.727680in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.735983in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.744286in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.752588in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.760891in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.769194in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.777497in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.785799in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.794102in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.802405in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.810707in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.819010in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.827313in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.843918in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.852221in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.860524in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.868827in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.877129in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.885432in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.893735in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.902037in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.910340in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.918643in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.926946in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.935248in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.943551in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.951854in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{0.968459in}{1.415078in}}%
\pgfpathlineto{\pgfqpoint{0.976762in}{0.965906in}}%
\pgfpathlineto{\pgfqpoint{0.985065in}{0.919068in}}%
\pgfpathlineto{\pgfqpoint{0.993367in}{1.273504in}}%
\pgfpathlineto{\pgfqpoint{1.001670in}{1.410882in}}%
\pgfpathlineto{\pgfqpoint{1.009973in}{0.996171in}}%
\pgfpathlineto{\pgfqpoint{1.018276in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{1.026578in}{1.143051in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{0.928607in}}%
\pgfpathlineto{\pgfqpoint{1.043184in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{1.051486in}{0.846014in}}%
\pgfpathlineto{\pgfqpoint{1.059789in}{0.654890in}}%
\pgfpathlineto{\pgfqpoint{1.068092in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.076395in}{0.740539in}}%
\pgfpathlineto{\pgfqpoint{1.084697in}{0.764491in}}%
\pgfpathlineto{\pgfqpoint{1.093000in}{1.065793in}}%
\pgfpathlineto{\pgfqpoint{1.101303in}{0.736482in}}%
\pgfpathlineto{\pgfqpoint{1.109606in}{0.736884in}}%
\pgfpathlineto{\pgfqpoint{1.117908in}{0.770947in}}%
\pgfpathlineto{\pgfqpoint{1.126211in}{0.828631in}}%
\pgfpathlineto{\pgfqpoint{1.134514in}{0.500033in}}%
\pgfpathlineto{\pgfqpoint{1.142816in}{0.529958in}}%
\pgfpathlineto{\pgfqpoint{1.151119in}{0.420686in}}%
\pgfpathlineto{\pgfqpoint{1.159422in}{0.453694in}}%
\pgfpathlineto{\pgfqpoint{1.167725in}{0.469274in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{0.568450in}}%
\pgfpathlineto{\pgfqpoint{1.184330in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{1.192633in}{0.490400in}}%
\pgfpathlineto{\pgfqpoint{1.200935in}{0.499227in}}%
\pgfpathlineto{\pgfqpoint{1.209238in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.217541in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.225844in}{0.413270in}}%
\pgfpathlineto{\pgfqpoint{1.234146in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.242449in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.259055in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.267357in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.275660in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.283963in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.292265in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{0.318636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341667in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341667in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382765in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382765in,y=0.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911333in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911333in,y=0.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=-0.026234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \gamma_{2}\) (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341667in}{0.318636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341667in}{0.817909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341667in}{1.317181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.341667in}{0.250000in}}{\pgfqpoint{0.904167in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382765in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.391068in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.399371in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.407673in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.415976in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.424279in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.432581in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.440884in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.449187in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.465792in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.474095in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.490701in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.499003in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.507306in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.515609in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.523911in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.532214in}{0.589187in}}%
\pgfpathlineto{\pgfqpoint{1.540517in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.548820in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.557122in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.565425in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.573728in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.582031in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.590333in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{1.598636in}{0.960131in}}%
\pgfpathlineto{\pgfqpoint{1.606939in}{0.663232in}}%
\pgfpathlineto{\pgfqpoint{1.615241in}{0.729802in}}%
\pgfpathlineto{\pgfqpoint{1.623544in}{0.743507in}}%
\pgfpathlineto{\pgfqpoint{1.631847in}{0.739592in}}%
\pgfpathlineto{\pgfqpoint{1.640150in}{0.821172in}}%
\pgfpathlineto{\pgfqpoint{1.648452in}{0.481145in}}%
\pgfpathlineto{\pgfqpoint{1.656755in}{0.404785in}}%
\pgfpathlineto{\pgfqpoint{1.665058in}{0.445902in}}%
\pgfpathlineto{\pgfqpoint{1.673360in}{0.461565in}}%
\pgfpathlineto{\pgfqpoint{1.681663in}{0.550791in}}%
\pgfpathlineto{\pgfqpoint{1.689966in}{0.444814in}}%
\pgfpathlineto{\pgfqpoint{1.698269in}{0.412973in}}%
\pgfpathlineto{\pgfqpoint{1.706571in}{0.404785in}}%
\pgfpathlineto{\pgfqpoint{1.714874in}{0.436112in}}%
\pgfpathlineto{\pgfqpoint{1.723177in}{0.479187in}}%
\pgfpathlineto{\pgfqpoint{1.731480in}{0.947622in}}%
\pgfpathlineto{\pgfqpoint{1.739782in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{1.748085in}{0.705747in}}%
\pgfpathlineto{\pgfqpoint{1.756388in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{1.764690in}{0.571401in}}%
\pgfpathlineto{\pgfqpoint{1.772993in}{0.627369in}}%
\pgfpathlineto{\pgfqpoint{1.781296in}{0.616609in}}%
\pgfpathlineto{\pgfqpoint{1.789599in}{0.681972in}}%
\pgfpathlineto{\pgfqpoint{1.797901in}{0.722098in}}%
\pgfpathlineto{\pgfqpoint{1.806204in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{1.814507in}{1.434657in}}%
\pgfpathlineto{\pgfqpoint{1.822810in}{1.459831in}}%
\pgfpathlineto{\pgfqpoint{1.831112in}{1.269456in}}%
\pgfpathlineto{\pgfqpoint{1.839415in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{1.847718in}{1.154019in}}%
\pgfpathlineto{\pgfqpoint{1.856020in}{1.111597in}}%
\pgfpathlineto{\pgfqpoint{1.864323in}{0.676658in}}%
\pgfpathlineto{\pgfqpoint{1.872626in}{0.573167in}}%
\pgfpathlineto{\pgfqpoint{1.880929in}{0.710222in}}%
\pgfpathlineto{\pgfqpoint{1.889231in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.897534in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.905837in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.914140in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.922442in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.930745in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.939048in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.947350in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.955653in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.963956in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.972259in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.980561in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.988864in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{1.997167in}{0.499368in}}%
\pgfpathlineto{\pgfqpoint{2.005469in}{0.486859in}}%
\pgfpathlineto{\pgfqpoint{2.013772in}{0.507903in}}%
\pgfpathlineto{\pgfqpoint{2.022075in}{0.697466in}}%
\pgfpathlineto{\pgfqpoint{2.030378in}{0.863594in}}%
\pgfpathlineto{\pgfqpoint{2.038680in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.046983in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.055286in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.063589in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.071891in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.080194in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.088497in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.096799in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.105102in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.113405in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.121708in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.130010in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.138313in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.146616in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.154919in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.163221in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.171524in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.179827in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.188129in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.196432in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{0.318636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341667in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.341667in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245833in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341667in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341667in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245833in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286932in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286932in,y=0.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815500in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815500in,y=0.152778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697917in,y=-0.026234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \gamma_{1}\) (rad)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245833in}{0.318636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245833in}{0.817909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245833in}{1.317181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245833in}{0.250000in}}{\pgfqpoint{0.904167in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286932in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.295235in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.303537in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.311840in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.320143in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.336748in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.353354in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.361656in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.369959in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.378262in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.386565in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.394867in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.403170in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.411473in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.419775in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.428078in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.436381in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.444684in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.452986in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.461289in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.469592in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.477894in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.486197in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.494500in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.502803in}{0.491043in}}%
\pgfpathlineto{\pgfqpoint{2.511105in}{0.500724in}}%
\pgfpathlineto{\pgfqpoint{2.519408in}{0.504640in}}%
\pgfpathlineto{\pgfqpoint{2.527711in}{0.480166in}}%
\pgfpathlineto{\pgfqpoint{2.536014in}{0.733718in}}%
\pgfpathlineto{\pgfqpoint{2.544316in}{0.792700in}}%
\pgfpathlineto{\pgfqpoint{2.552619in}{0.463256in}}%
\pgfpathlineto{\pgfqpoint{2.560922in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.569224in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.577527in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.585830in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.594133in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.602435in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.610738in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.619041in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.627344in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.635646in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.643949in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.652252in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.660554in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.668857in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.677160in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.685463in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.693765in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.702068in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.710371in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.718673in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.726976in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{2.735279in}{0.511166in}}%
\pgfpathlineto{\pgfqpoint{2.743582in}{0.587852in}}%
\pgfpathlineto{\pgfqpoint{2.751884in}{0.580453in}}%
\pgfpathlineto{\pgfqpoint{2.760187in}{0.474879in}}%
\pgfpathlineto{\pgfqpoint{2.768490in}{0.543187in}}%
\pgfpathlineto{\pgfqpoint{2.776793in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{2.785095in}{0.780477in}}%
\pgfpathlineto{\pgfqpoint{2.793398in}{0.661539in}}%
\pgfpathlineto{\pgfqpoint{2.801701in}{0.686727in}}%
\pgfpathlineto{\pgfqpoint{2.810003in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{2.818306in}{1.015138in}}%
\pgfpathlineto{\pgfqpoint{2.826609in}{0.672438in}}%
\pgfpathlineto{\pgfqpoint{2.834912in}{0.722405in}}%
\pgfpathlineto{\pgfqpoint{2.843214in}{0.696626in}}%
\pgfpathlineto{\pgfqpoint{2.851517in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{2.859820in}{0.703696in}}%
\pgfpathlineto{\pgfqpoint{2.868123in}{0.802681in}}%
\pgfpathlineto{\pgfqpoint{2.876425in}{0.845217in}}%
\pgfpathlineto{\pgfqpoint{2.884728in}{0.781326in}}%
\pgfpathlineto{\pgfqpoint{2.893031in}{0.798692in}}%
\pgfpathlineto{\pgfqpoint{2.901333in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{2.909636in}{0.423059in}}%
\pgfpathlineto{\pgfqpoint{2.917939in}{0.597641in}}%
\pgfpathlineto{\pgfqpoint{2.926242in}{0.823783in}}%
\pgfpathlineto{\pgfqpoint{2.934544in}{0.812035in}}%
\pgfpathlineto{\pgfqpoint{2.942847in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{2.951150in}{0.723275in}}%
\pgfpathlineto{\pgfqpoint{2.959452in}{0.776792in}}%
\pgfpathlineto{\pgfqpoint{2.967755in}{0.732599in}}%
\pgfpathlineto{\pgfqpoint{2.976058in}{0.678896in}}%
\pgfpathlineto{\pgfqpoint{2.984361in}{0.690643in}}%
\pgfpathlineto{\pgfqpoint{2.992663in}{0.615589in}}%
\pgfpathlineto{\pgfqpoint{3.000966in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{3.009269in}{0.801593in}}%
\pgfpathlineto{\pgfqpoint{3.017572in}{0.554812in}}%
\pgfpathlineto{\pgfqpoint{3.025874in}{0.846591in}}%
\pgfpathlineto{\pgfqpoint{3.034177in}{0.715817in}}%
\pgfpathlineto{\pgfqpoint{3.042480in}{0.836020in}}%
\pgfpathlineto{\pgfqpoint{3.050782in}{0.980878in}}%
\pgfpathlineto{\pgfqpoint{3.059085in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{3.067388in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{3.075691in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{3.083993in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{3.092296in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{3.100599in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{3.108902in}{0.318636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245833in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.245833in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245833in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245833in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/ff_pipeline_02.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ff_pipeline_02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1843.99998462bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49078096)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ff_pipeline_02.pdf}}%
    \put(0.74755219,0.2983439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2593792\unitlength}\raggedright Pipeline mockup\end{minipage}}}%
    \put(0.21487352,0.39755023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28877445\unitlength}\raggedright SSIV mockup\end{minipage}}}%
  \end{picture}%
\endgroup%


==> pics/inverse_projection.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inverse_projection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.34849116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57793964)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inverse_projection.pdf}}%
    \put(0.26461551,0.21495837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_c$\end{tabular}}}}%
    \put(0.53398912,0.55977836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_{s,t+1}$\end{tabular}}}}%
    \put(0.65469285,0.56048542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_{s,t}$\end{tabular}}}}%
    \put(0.74634167,0.5601172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_{s,t-1}$\end{tabular}}}}%
    \put(0.47910584,0.37248719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\hat{r}}_t$\end{tabular}}}}%
    \put(0.47230922,0.31293696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\hat{r}}_{t-1}$\end{tabular}}}}%
    \put(0.40735458,0.41461446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\hat{r}}_{t+1}$\end{tabular}}}}%
    \put(0.14665085,0.3876982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_{c,t+1}$\end{tabular}}}}%
    \put(0.25402847,0.31540779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_{c,t}$\end{tabular}}}}%
    \put(0.47244456,0.05048414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_{c,t-1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/regressor_network.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regressor_network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{922.89534152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60350297)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{regressor_network.pdf}}%
    \put(0.00517887,0.30177003){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input($3n$,1)\end{tabular}}}}}%
    \put(0.06169789,0.301426){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Normalization\end{tabular}}}}}%
    \put(0.13568377,0.30144923){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv1D(16,5)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{regressor_network.pdf}}%
    \put(0.21694977,0.30144923){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AveragePooling1D(2)\end{tabular}}}}}%
    \put(0.28846377,0.3014493){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv1D(32,5)\end{tabular}}}}}%
    \put(0.37135518,0.29982384){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AveragePooling1D(2)\end{tabular}}}}}%
    \put(0.44449442,0.30144913){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv1D(48,5)\end{tabular}}}}}%
    \put(0.52576044,0.30144913){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AveragePooling1D(2)\end{tabular}}}}}%
    \put(0.59889978,0.30144913){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv1D(64,5)\end{tabular}}}}}%
    \put(0.68016571,0.30144913){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AveragePooling1D(2)\end{tabular}}}}}%
    \put(0.79393651,0.30144918){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dense(80)\end{tabular}}}}}%
    \put(0.94021678,0.30144918){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dropout(0.1)\end{tabular}}}}}%
    \put(0.98897637,0.30144913){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dense(3)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{regressor_network.pdf}}%
    \put(0.73705062,0.30144923){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flatten\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{regressor_network.pdf}}%
    \put(0.84269694,0.30144913){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dropout(0.1)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{regressor_network.pdf}}%
    \put(0.8914556,0.30144918){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dense(32)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{regressor_network.pdf}}%
  \end{picture}%
\endgroup%


==> pics/sonar_image_above.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sonar_image_above.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{597.77887819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54441311)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(1.75576166,-0.22457831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.53097683\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sonar_image_above.pdf}}%
    \put(0.26749166,0.35766707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.74321937,0.1321818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\textrm{min}}$\end{tabular}}}}%
    \put(0.07820146,0.13158269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\textrm{max}}$\end{tabular}}}}%
    \put(0.43736953,0.52916134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\textrm{max}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sonar_image_above.pdf}}%
    \put(0.19499349,0.36924252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02391279\unitlength}\raggedright \end{minipage}}}%
    \put(0.31897285,0.02374947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.45592704,0.07856634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sonar_image_above.pdf}}%
    \put(0.36952137,0.3501385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/sonar_image_side.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sonar_image_side.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.3495635bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51862506)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(2.15759488,-0.4034845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.09257237\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sonar_image_side.pdf}}%
    \put(0.4858863,0.34728075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.49365508,0.49777861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_{\textrm{min}}$\end{tabular}}}}%
    \put(0.4992569,0.00647097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_{\textrm{max}}$\end{tabular}}}}%
    \put(0.11194243,0.35632784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0.71161959,0.24769989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\textrm{max}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sonar_image_side.pdf}}%
    \put(0.02430306,0.4081627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03268453\unitlength}\raggedright \end{minipage}}}%
    \put(0.02240137,0.39673584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.12885948,0.21776091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sonar_image_side.pdf}}%
  \end{picture}%
\endgroup%


==> pics/spatial_acoustic_reconstruction_annotated.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spatial_acoustic_reconstruction_annotated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.5220274bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59434294)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spatial_acoustic_reconstruction_annotated.pdf}}%
    \put(0.30328807,0.59672764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16830681\unitlength}\raggedright training\end{minipage}}}%
    \put(0.68379464,0.59774726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16830682\unitlength}\raggedright prediction\end{minipage}}}%
  \end{picture}%
\endgroup%

